LDPC Codes with Soft Interference Cancellation for Uncoordinated Unsourced Multiple Access

This article presents a novel enhancement to the random spreading based coding scheme developed by Pradhan et al.\ for the unsourced multiple access channel. The original coding scheme features a polar outer code in conjunction with a successive cancellation list decoder (SCLD) and a hard-input soft-output MMSE estimator. In contrast, the proposed scheme employs a soft-input soft-output MMSE estimator for multi-user detection. This is accomplished by replacing the SCLD based polar code with an LDPC code amenable to belief propagation decoding. This novel framework is leveraged to successfully pass pertinent soft information between the MMSE estimator and the outer code. LDPC codes are carefully designed using density evolution techniques to match the iterative process. This enhanced architecture exhibits significant performance improvements and represents the state-of-the-art over a wide range of system parameters.

==> Figures/Encoding1.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width = 0.75pt,
  fragment/.style={rectangle, minimum height=7mm, draw=black, fill=gray!10, rounded corners},
  block/.style={rectangle, minimum height=7mm, draw=black, fill=gray!40, rounded corners}
]

\foreach \l in {1,...,4} {
    \node[fragment,minimum width=20mm] (fragment\l) at (2*\l-1,2.5) {$\wv(\l)$};
    \draw (fragment\l.south) to (4,1.75);
}
\draw[|-|] (0,3) to node[midway,above] {Information Fragments} (8,3);

\foreach \j in {1,...,5} {
    \node[block,minimum width=20mm] (block\j) at (2*\j-2,1) {$\vv(\j)$};
    \draw (4,1.75) to (block\j.north);
}

\node (encoding) at (0.5,1.75) {Encoding};
\node (index) at (0.5,0) {Block Indexing};
\node (signal) at (2.5,-1.4625) {Transmitted Signal};

\node (encoding) at (5,-0.75) {$\Am \left( \begin{bmatrix} \mv(1) \\ \mv(2) \\ \vdots \\ \mv(5) \end{bmatrix} \right)$};
\draw[->] (block1.south) to (4.3125,0);
\draw[->] (block2.south) to (4.25,-0.25);
\draw[->] (block5.south) to (6.125,-1.3125);

\end{tikzpicture}

==> Figures/Encoding2.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width = 0.75pt,
  block/.style={rectangle, minimum height=7mm, draw=black, fill=gray!10, rounded corners},
  pblock/.style={rectangle, minimum height=7mm, draw=black, fill=gray!40, rounded corners}
]

\node[block,minimum width=20mm] (bin) at (1,1.5) {Bins};
\node[block,minimum width=60mm] (code) at (5,1.5) {Codeword Selection};
\draw[|-|] (0,2) to node[midway,above] {Information Message} (8,2);

\node (wv) at (1,0.25) {$\wv$};
\node (vv) at (5,0.25) {$\vv$};
\node (index) at (3,0.5) {Indexing};
\draw[->] (bin) to (wv);
\draw[->] (code) to (vv);

\node (encoding) at (2.75,-0.75) {$\Am \left( \left( \Cm \vv \right) \otimes \wv \right)$};
\node (signal) at (6,-0.75) {Transmitted Signal};
\draw[->] (wv) to (encoding);
\draw[->] (vv) to node[above] {$\Cm$} (encoding);

\end{tikzpicture}

==> Figures/Encoding3.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width = 0.75pt,
  block/.style={rectangle, minimum height=7mm, draw=black, fill=gray!10, rounded corners},
  pblock/.style={rectangle, minimum height=7mm, draw=black, fill=gray!40, rounded corners}
]

\node[block,minimum width=20mm] (bin) at (1,1.5) {Bins};
\node[block,minimum width=60mm] (code) at (5,1.5) {Codeword Selection};
\draw[|-|] (0,2) to node[midway,above] {Information Message} (8,2);

\node (wv) at (1,0.25) {$\wv$};
\node (vv) at (5,0.25) {$\vv$};
\node (index) at (3,0.5) {Indexing};
\draw[->] (bin) to (wv);
\draw[->] (code) to (vv);

\node (encoding) at (2.75,-0.75) {$\Am \left( \begin{bmatrix} \wv \\ \left( \Cm \vv \right) \otimes g(\wv) \end{bmatrix} \right)$};
\node (signal) at (6,-0.75) {Transmitted Signal};
\draw[->] (wv) to node[above] {$g$} (encoding);
\draw[->] (vv) to node[above] {$\Cm$} (encoding);

\end{tikzpicture}

==> Figures/Encoding4.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width = 0.75pt,
  fragment/.style={rectangle, minimum height=7mm, draw=black, fill=gray!10, rounded corners},
  block/.style={rectangle, minimum height=7mm, draw=black, fill=gray!40, rounded corners}
]

\draw[|-|] (-3,3) to node[midway,above] {Information Fragments} (3,3);
\node[fragment,minimum width=15mm] (fragment0) at (-2.25,2.5) {$\wv$};
\foreach \l in {1,...,3} {
    \node[fragment,minimum width=15mm] (fragment\l) at (1.5*\l-2.25,2.5) {$\wv(\l)$};
}

\node[fragment,minimum width=15mm] (block0) at (-3,1) {$\wv$};
\draw[->] (fragment0) to (block0);
\foreach \j in {1,...,4} {
    \node[block,minimum width=15mm] (block\j) at (1.5*\j-3,1) {$\vv(\j)$};
}

\draw (fragment1.south west) to (block1.north west);
\draw (fragment3.south east) to (block4.north east);
\node (encoding) at (0.75,1.75) {Outer Encoding};

\node (index) at (1.5,0.25) {Block Indexing};
\node (signal) at (-2,-0.9375) {Transmitted Signal};

\node (encoding) at (1.375,-0.9375) {$\Am \Dm \left( \begin{bmatrix} \mv(1) \\ \mv(2) \\ \mv(3) \\ \mv(4) \end{bmatrix} \otimes \omegav \right)$};
\draw[->] (block1.south) to [out=-30,in=180] (0.875,-0.375);
\draw[->] (block2.south) to [out=-90,in=180] (0.875,-0.75);
\draw[->] (block4.south) to [out=-90,in=0] (1.875,-1.5);

\end{tikzpicture}

==> Figures/EncodingProcess.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width = 0.75pt,
  block/.style={rectangle, minimum height=7mm, draw=black, fill=gray!10, rounded corners},
  pblock/.style={rectangle, minimum height=7mm, draw=black, fill=gray!40, rounded corners}
]


\node[block,minimum width=20mm] (bin) at (1,1.5) {Spreading};
\node[block,minimum width=50mm] (code) at (4.5,1.5) {Codeword Selection};
\draw[|-|] (0,2) to node[midway,above] {Information Message} (7,2);

\node (wv) at (1,0) {$\wv$};
\node (vv) at (4.5,0) {$\vv$};
\node (index) at (2.75,0.5) {Indexing};
\draw[->] (bin) to (wv);
\draw[->] (code) to (vv);

\node (encoding) at (2.75,-1) {$\Am \left( \left( \Cm \vv \right) \otimes \wv \right)$};
\node (signal) at (4.75,-1) {Signal};
\draw[->] (wv) to (encoding);
\draw[->] (vv) to (encoding);

\end{tikzpicture}

==> Figures/decoder.tex <==
\begin{tikzpicture}[font=\scriptsize, line width = 1pt,
    cnode/.style={rectangle, minimum width=7mm, minimum height=7mm, draw=black, inner sep=2pt,rounded corners},
    fnode/.style={rectangle, minimum width=4.5mm, minimum height=4.5mm, draw=black},
    vnode/.style={circle, minimum size=7mm, draw=black, inner sep=2pt},
    ynode/.style={circle, minimum size=6mm, draw=black, fill=lightgray!30, inner sep=2pt},
]

\foreach \j in {1,2} {
    \foreach \i in {1,2} {
        \node[cnode] (C\j\i) at (2*\j + 7*\i - 8,2) {$C_{\i,\j}$};
    }
}
\node (check) at (-2,2) {\normalsize LDPC check nodes};

\foreach \j in {1,2,3} {
    \foreach \i in {1,2} {
        \node[vnode] (V\j\i) at (2*\j + 7*\i - 9,0.5) {$V_{\i,\j}$};
        % \node[fnode] (f\j\i) at (2*\j + 7*\i - 9,-0.5) {$\otimes$}
        %     edge (V\j\i);
        % \foreach \x in {1,2,3} {
        %   \node[xnode] (x\j\i\x) at (2*\j + 7*\i + 0.45*\x - 9 -0.8,-1.75) {}
        %   edge (f\j\i.south);
        % }
        % \node[rnode] (r\j\i) at (2*\j + 7*\i - 9 + 0.85,-1.375) {\small $\underline{x}_{\j,\i}$};
    }
}
\node (variable) at (-2,0.5) {\normalsize Variable nodes};
% \node (spread) at (-2,-1.75) {\small Spreading nodes};

\foreach \j in {1,2,3} {
    \foreach \i in {1,2} {
        \draw (V\j\i) to (C1\i);
    }
}
\foreach \j in {2,3} {
    \foreach \i in {1,2} {
        \draw (V\j\i) to (C2\i);
    }
}

\foreach \s in {1,2,3} {
    \node[cnode] (m\s) at (2.5*\s + 0.5, -1.25) {\normalsize $+$};
    \node[ynode] (y\s) at (2.5*\s + 0.5, -2.25) {$\underline{y}_{\s}$}
        edge (m\s);
}
% \foreach \s in {4,...,6} {
%     \node[ynode] (m\s) at (0.5*\s - 2.5 + 5.5, -3.5) {$+$};
%     \node (y\s) at (\s - 5 + 5.5, -4) {\small $y_{\s}$};
% }
% \foreach \s in {7,...,9} {
%     \node[ynode] (m\s) at (0.5*\s - 4 + 10, -3.5) {$+$};
%     \node (y\s) at (\s + 2, -4) {\small $y_{\s}$};
% }
\node (mcheck) at (0,-1.25){\normalsize MAC constraints};
\node (observations) at (0,-2.25){\normalsize Observation sections};

\foreach \s in {1,2,3} {
    \foreach \i in {1,2} {
        \draw (V\s\i.south) to (m\s.north);
    }
}


\draw[shorten <=0.8cm,shorten >=0.65cm,->] ([yshift=-0.2cm]m3.north) -- node[below,rotate=16] {\scriptsize $M_{f_3 \rightarrow V_{2,3}}$} ([yshift=-0.2cm]V32.south);

\draw[shorten <=0.5cm,shorten >=0.75cm,->] ([yshift=-0.2cm]V11.south) -- node[below,rotate=-16] {\scriptsize $M_{V_{1,1} \rightarrow f_1}$} ([yshift=-0.2cm]m1.north);

\draw[shorten >=0.25cm,->] ([yshift=0.2cm]V12.north) -- node[above,rotate=57.5] {\scriptsize $M_{V_{2,1} \rightarrow C_{2,1}}$} ([xshift=-0.5cm,yshift=0.2cm]C12.south);

\draw[shorten <=0.25cm,->] ([xshift=0.5cm,yshift=0.2cm]C21.south) -- node[above,rotate=-57.5] {\scriptsize $M_{C_{1,2} \rightarrow V_{1,3}}$} ([yshift=0.2cm]V31.north);


% \foreach \s/\t in {4/1,5/2,6/3} {
%     \foreach \i in {1,2} {
%         \draw (x2\i\t.south) to (m\s.north);
%     }
% }
% \foreach \s/\t in {7/1,8/2,9/3} {
%     \foreach \i in {1,2} {
%         \draw (x3\i\t.south) to (m\s.north);
%     }
% }

\end{tikzpicture}

==> Figures/decoder2.tex <==
\tikzstyle{cnode}=[circle,draw]
\tikzstyle{cgnode}=[circle,minimum size=0.65cm,draw]
\tikzstyle{cnode}=[circle,draw]
\tikzstyle{crnode}=[circle,minimum size=0.65cm,fill=black!50,draw]
\tikzstyle{conode}=[rectangle,draw]
\tikzstyle{cpnode}=[circle,draw]
\tikzstyle{rnode}=[rectangle,draw,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{box}=[rectangle,rounded corners,draw,text width=5cm,minimum height=3cm,text centered,outer sep=0pt]
\tikzstyle{pbox}=[rectangle split,rectangle split vertical,rounded corners,draw,text width=5cm,text centered,outer sep=0pt]
\tikzstyle{sbox}=[rectangle,rounded corners,draw,text width=5cm,minimum height=1cm,text centered,outer sep=1pt]
\tikzstyle{pbox}=[rectangle,rounded corners,draw,text width=5cm,minimum height= 1.5 cm,text centered,outer sep=1pt]
\tikzstyle{csbox}=[rectangle,rounded corners,draw,text width=12cm,minimum height= 1 cm,text centered,outer sep=1pt]

\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\tikzstyle{elnode}= [draw=blue, ellipse, minimum width=0.3cm,minimum height=1.9cm,align=center]
\begin{tikzpicture}[font=\footnotesize, every node/.style={scale=0.85}]
\begin{scope}[node distance=2 cm,>=angle 90, line width = 0.75pt,
    cnode/.style={rectangle, minimum width=6mm, minimum height=6mm, draw=black, inner sep=2pt},
    vnode/.style={circle, minimum size=5mm, draw=black, inner sep=2pt},
    rnode/.style={circle, minimum size=5mm, draw=black, fill=lightgray!50, inner sep=2pt},
    ynode/.style={rectangle, minimum width=5mm, minimum height=5mm, draw=black}
]
\node[cgnode] (v1) {$V_{1,1}$};

\foreach \j in {1,2} {
    \foreach \i in {1,2} {
        \node[cnode] (C\j\i) at (1.5*\j + 5*\i - 5.75,1.5) {$C_{\j,\i}$};
    }
}

\foreach \j in {1,2,3} {
    \foreach \i in {1,2} {
        \node[vnode] (V\j\i) at (1.5*\j + 5*\i - 6.5,0) {$V_{\j,\i}$};
        \node[rnode] (R\j\i) at (1.5*\j + 5*\i - 6.5,-1.5) {$r_{\j,\i}$}
            edge (V\j\i);
    }
}

\foreach \j in {1,2,3} {
    \foreach \i in {1,2} {
        \draw (V\j\i) to (C1\i);
    }
}
\foreach \j in {2,3} {
    \foreach \i in {1,2} {
        \draw (V\j\i) to (C2\i);
    }
}

\foreach \s in {1,...,9} {
    \node[ynode] (m\s) at (1.125*\s - 1.25, -3) {$+$};
}

% \foreach \t in {1,2,3} {
%     \draw 
% }


\node (vl) [left of =v1, xshift=-1cm] {\Large Variable nodes};
\node[cgnode] (v2)[right of=v1,xshift=-1] {$V_{1,2}$};
\node[cgnode] (v3)[right of=v2,xshift=-1] {$V_{1,3}$};
%\node[box] (b1) [above of=v2,yshift=-1cm] {};
%\node[cpnode] (v4)[right of=v3,xshift=-1] {$v_4$};
\node[conode] (c1)[above of=v2,yshift=-0.cm,xshift=-1cm] {$C_{1,1}$};
\node (cl) [above of=vl] {\Large Check nodes};
\node (sl) [below of=vl] {\Large Spreading nodes};
\node (ml) [below of=sl]{\Large MAC nodes};
  %edge[black] node[near end,above,xshift=-0.4cm]{}(v1)
  %edge[black] node[near end,left,xshift=0.1cm]{} (v2);
  \node[conode] (c2)[above of=v2,xshift=1cm,yshift=-0 cm] {$C_{1,2}$}
  edge[black] node[very near end,above]{} (v2)
  edge[black] node[very near start,right]{}(v3);
  
%\draw[black] (v3) -- node[very near start,left]{}(c1.295);
\node [right of=v3,xshift=-0.5cm,yshift=1 cm]{};
\node[cgnode] (v4)[right of=v3,xshift=1cm] {$V_{2,1}$};
\node[cgnode] (v5)[right of=v4,xshift=-1] {$V_{2,2}$};
\node[cgnode] (v6)[right of=v5,xshift=-1] {$V_{2,3}$};
%\node[box] (b2) [above of=v5,yshift=-1cm] {};
%\node[csbox]   (u1)[above of=b1,yshift=0.5cm,xshift=3.45 cm]{\textbf{CS Decoder}};
%\node[sbox]   (u2)[above of=b2,yshift=0.5cm]{$w^2=(w^2_{\mathrm{p}},w^2_{\mathrm{c}})$};
\node[conode] (c3)[above of=v5,yshift=-0.cm,xshift=-1cm] {$C_{2,1}$}
  edge[black] node[near end,above,xshift=-0.4cm]{}(v4)
  edge[black] node[near end,left,xshift=0.1cm]{} (v5);
\node[conode] (c4)[above of=v5,xshift=1cm,yshift=-0 cm] {$C_{2,2}$}
  edge[black] node[very near end,above]{} (v5)
  edge[black] node[very near start,right]{}(v6);  

%\draw[black,decoration={markings,mark=at position 0.7 with {\arrow{>}}},postaction={decorate}] (c1) -- node[midway,left,xshift=-0.1cm]{$\color{black}{m_{c_1 \rightarrow v_1}^{1}}$}  (v1);
\draw (c1) -- (v1);
\draw (c1) -- (v2);
\draw (c1.290) -- (v3);
\draw (v6) -- (c3);
\draw (c4) -- (v6);
%\draw[black,decoration={markings,mark=at position 0.6 with {\arrow{<}}},postaction={decorate}] (c1) -- node[near end,left,xshift=0.1 cm]{$\color{black}{m_{v_2 \rightarrow c_1}^{1}}$}  (v2);
%\draw[black,decoration={markings,mark=at position 0.4 with {\arrow{<}}},postaction={decorate}] (c1.290) -- node[near start,right,xshift=-0.25 cm,yshift=0.2cm]{$\color{black}{m_{v_3 \rightarrow c_1}^{1}}$}  (v3);

%\draw[black,decoration={markings,mark=at position 0.5 with {\arrow{>}}},postaction={decorate}] (v6) -- node[near start,left,xshift=0cm,yshift=0.1cm]{$\color{black}{m_{v_3 \rightarrow c_1}^{2}}$}  (c3);
%\draw[black,decoration={markings,mark=at position 0.6 with {\arrow{>}}},postaction={decorate}] (c4) -- node[near end,right,xshift=0 cm,yshift=0.2 cm]{$\color{black}{m_{c_2 \rightarrow v_3}^{2}}$}  (v6);


\node[crnode] (r1)[below of=v1] {$r_{1,1}$};
\node[crnode] (r2)[below of=v2] {$r_{1,2}$};
\node[crnode] (r3)[below of=v3] {$r_{1,3}$};
\node [right of=r3,xshift=-0.5 cm]{};
\node[crnode] (r4)[below of=v4] {$r_{2,1}$};
\node[crnode] (r5)[below of=v5] {$r_{2,2}$};
\node[crnode] (r6)[below of=v6] {$r_{2,3}$};
\draw[black] (v1) -- (r1);
\draw[black] (v2) -- (r2);
\draw[black] (v3) -- (r3);
\draw[black] (v4) -- (r4);
\draw[black] (v5) -- (r5);
\draw[black] (v6) -- (r6);



%\only<3-5>{%\node[sbox] (zp1)[below of=rep1,yshift=1cm]{Zero padding};
%\node[sbox] (zp2)[below of=rep2,yshift=1cm]{Zero padding};
%\draw[->] (rep1.270)-- node[near start,right,yshift=-0.15cm] {$Nr$}(zp1.90);
%\draw[->] (rep2.270)-- node[near start,right,yshift=-0.15cm] {Nr}(zp2.90);}


\node[conode] (m2)[below of = r1,yshift= 0 cm,xshift=0.75 cm]{$+$};
\node[conode] (m1)[left of = m2,xshift=0.5 cm]{$+$};
\node[conode] (m3)[right of = m2,xshift=-0.5 cm]{$+$};
\node[conode] (m4)[right of = m3,xshift=-0.5 cm]{$+$};
\node[conode] (m5)[right of = m4,xshift=-0.5 cm]{$+$};
\node[conode] (m6)[right of = m5,xshift=-0.5 cm]{$+$};
\node[conode] (m7)[right of = m6,xshift=-0.5 cm]{$+$};
\node[conode] (m8)[right of = m7,xshift=-0.5 cm]{$+$};
\node[conode] (m9)[right of = m8,xshift=-0.5 cm]{$+$};
\node (y1) [below of=m1,yshift=1.5cm]{$y_1$};
\node (y2) [below of=m2,yshift=1.5cm]{$y_2$};
\node (y3) [below of=m3,yshift=1.5cm]{$y_3$};
\node (y4) [below of=m4,yshift=1.5cm]{$y_4$};
\node (y5) [below of=m5,yshift=1.5cm]{$y_5$};
\node (y6) [below of=m6,yshift=1.5cm]{$y_6$};
\node (y7) [below of=m7,yshift=1.5cm]{$y_7$};
\node (y8) [below of=m8,yshift=1.5cm]{$y_8$};
\node (y9) [below of=m9,yshift=1.5cm]{$y_9$};

%\draw[->] (zp1.270)-- node[near start,right,yshift=-0.15cm] {$N_{\mathrm{c}}$}(perm1.90);
%\draw[->] (zp2.270)-- node[near start,right,yshift=-0.15cm] {$N_{\mathrm{c}}$}(perm2.90);


%\draw[->] (rep1.180) -- ++(-.3,0) |- node[above,xshift=-0.3cm]{$w_{\mathrm{p}}^1$} (perm1.180);
%\draw[->] (rep2.0) -- ++(.3,0) |- node[above,xshift=0.3cm]{$w_{\mathrm{p}}^2$} (perm2.0);
%\node (perm1)[below of=rep1,yshift=0.75  cm]{\textbf{Permute}};
\draw[black] (r3) -- (m7.90);
\draw[black] (r3) -- (m8.90);
%\draw[black] (r3) -- (m9.90);
\draw[black] (r2) -- (m6.90);
\draw[black] (r2) -- (m4.90);
\draw[black] (r2) -- (m5.90);
\draw[black] (r1) -- (m1.90);
\draw[black] (r1) -- (m3.90);
\draw[black] (r1) -- (m2.90);

\draw[black] (r4) -- (m1.90);
\draw[black] (r4) -- (m2.90);
\draw[black] (r4) -- (m3.90);

\draw[black] (r5) -- (m4.90);
\draw[black] (r5) -- (m5.90);
\draw[black] (r5) -- (m6.90);

\draw[black] (r6) -- (m7.90);
\draw[black] (r6) -- (m8.90);
%\draw[black] (r6) -- (m9.90);
\draw (r3) -- (m9.120);
%\draw[decoration={markings,mark=at position 0.6 with {\arrow{>}}},postaction={decorate}] (r3) -- node[midway,right,xshift=0.3cm,yshift=0.1cm]{$\color{black}{m_{r \rightarrow y_9}^{1}}$}  (m9.120);


%\node (perm2)[below of=rep2,yshift= 0.75 cm]{\textbf{Permute}};
%\draw[black] (r4) -- (m5.60);
%\draw[black] (r5) -- (m7.60);
%\draw[black] (r6) -- (m9.90);
%\draw[black] (r2) -- (m4.90);
\draw (r6) -- (m9.90);
%\draw[black,decoration={markings,mark=at position 0.7 with {\arrow{<}}},postaction={decorate}] (r6) -- node[near end,right]{$\color{black}{m_{y_9 \rightarrow r}^{2}}$}  (m9.90);
%\draw[red,decoration={markings,mark=at position 0.6 with {\arrow{<}}},postaction={decorate}] (r6) -- node[near end,right,xshift=0.1cm]{$\color{red}{m_{y_9 \rightarrow r}^{2}}$}  (m9);

\end{scope}
\end{tikzpicture}

==> Figures/decoder3.tex <==
\begin{tikzpicture}[font=\scriptsize, line width = 1pt,
    cnode/.style={rectangle, minimum width=7.5mm, minimum height=7.5mm, draw=black, inner sep=2pt,rounded corners},
    fnode/.style={rectangle, minimum width=4.5mm, minimum height=4.5mm, draw=black},
    vnode/.style={circle, minimum size=5mm, draw=black, inner sep=2pt},
    xnode/.style={circle, minimum size=4mm, draw=black, fill=lightgray!50, inner sep=0pt},
    rnode/.style={circle, minimum size=6mm, inner sep=2pt},
    ynode/.style={rectangle, minimum width=4.5mm, minimum height=4.5mm, draw=black}
]

\foreach \j in {1,2} {
    \foreach \i in {1,2} {
        \node[cnode] (C\j\i) at (2*\j + 7*\i - 8,2) {$C_{\j,\i}$};
    }
}
\node (check) at (-2,2) {\small Check nodes};

\foreach \j in {1,2,3} {
    \foreach \i in {1,2} {
        \node[vnode] (V\j\i) at (2*\j + 7*\i - 9,0.5) {$V_{\j,\i}$};
        \node[fnode] (f\j\i) at (2*\j + 7*\i - 9,-0.5) {$\otimes$}
            edge (V\j\i);
        \foreach \x in {1,2,3} {
          \node[xnode] (x\j\i\x) at (2*\j + 7*\i + 0.45*\x - 9 -0.8,-1.75) {}
          edge (f\j\i.south);
        }
        \node[rnode] (r\j\i) at (2*\j + 7*\i - 9 + 0.85,-1.375) {\small $\underline{x}_{\j,\i}$};
    }
}
\node (variable) at (-2,0.5) {\small Variable nodes};
\node (spread) at (-2,-1.75) {\small Spreading nodes};

\foreach \j in {1,2,3} {
    \foreach \i in {1,2} {
        \draw (V\j\i) to (C1\i);
    }
}
\foreach \j in {2,3} {
    \foreach \i in {1,2} {
        \draw (V\j\i) to (C2\i);
    }
}

\foreach \s in {1,...,3} {
    \node[ynode] (m\s) at (\s - 2 + 1, -3.5) {$+$};
    \node (y\s) at (\s - 1, -4) {\small $y_{\s}$};
}
\foreach \s in {4,...,6} {
    \node[ynode] (m\s) at (\s - 5 + 5.5, -3.5) {$+$};
    \node (y\s) at (\s - 5 + 5.5, -4) {\small $y_{\s}$};
}
\foreach \s in {7,...,9} {
    \node[ynode] (m\s) at (\s - 8 + 10, -3.5) {$+$};
    \node (y\s) at (\s + 2, -4) {\small $y_{\s}$};
}
\node (mcheck) at (-2,-3.5){\small MAC nodes};

\foreach \s in {1,2,3} {
    \foreach \i in {1,2} {
        \draw (x1\i\s.south) to (m\s.north);
    }
}
\foreach \s/\t in {4/1,5/2,6/3} {
    \foreach \i in {1,2} {
        \draw (x2\i\t.south) to (m\s.north);
    }
}
\foreach \s/\t in {7/1,8/2,9/3} {
    \foreach \i in {1,2} {
        \draw (x3\i\t.south) to (m\s.north);
    }
}

\end{tikzpicture}

==> Figures/encoder.tex <==
\begin{tikzpicture}[
  font=\footnotesize, >=stealth', line width = 0.75pt,
  block/.style={rectangle, minimum height=8mm, minimum width=12mm, draw=black}
]

\node[block] (message) at (0,0) {$\underbar w=(\underbar w_{\mathrm{s}},\underbar w_{\mathrm{c}})$};
\draw[->] (-1.25,0) to (message);

\node[block] (A) at (3.75,0) {$\mathbf{A}$}; 
\draw[->] (message) to node[above]{$\underbar w_{\mathrm{s}} \in \{0,1\}^{B_{\mathrm{p}}}$} (A);

\node[block] (chcode) at (0,-2) {LDPC}; 
\draw[->] (message) to node[right]{$\underbar w_{\mathrm{c}} \in \{0,1\}^{B_{\mathrm{c}}}$} (chcode);

\node[block] (bpsk) at (3.15,-2) {BPSK};
\draw[->] (chcode) to node[below]{$\underbar u \in \{0,1\}^{n_\mathrm{c}}$} (bpsk);

\node[block] (spreading) at (5.75,-1) {$\underbar v \otimes \underbar a_j$};
\draw[->] (A) to node[above]{$\underbar a_j \in \mathbb{R}^{n_{\mathrm{p}}}$} (5.75,0) to (spreading);
\draw[->] (bpsk) to node[below]{$\underbar v \in \{-1,1\}^{n_\mathrm{c}}$} (5.75,-2) to (spreading);
\draw[->] (spreading) to node[above] {$\underbar x$} (6.75,-1);
% node[rotate=-90] {$\underbar x \in \mathbb{R}^{n_{\mathrm{c}}n_{\mathrm{p}}}$};

\end{tikzpicture} 

==> Figures/message_passing.tex <==
\tikzstyle{box}=[rectangle,rounded corners,draw,minimum width=2cm,minimum height=6cm,text centered,outer sep=0pt]
\tikzstyle{pbox}=[rectangle split,rectangle split vertical,rounded corners,draw,text width=5cm,text centered,outer sep=0pt]
\tikzstyle{sbox}=[rectangle,rounded corners,draw,minimum width=2cm,minimum height=1cm,text centered,outer sep=1pt]
\tikzstyle{mbox}=[rectangle,rounded corners,draw,text width=5cm,minimum height= 2.1 cm,text centered,outer sep=1pt]
\begin{tikzpicture}[every node/.style={scale=1},draw=black]
\begin{scope}[node distance=3 cm,>=angle 90,semithick]
\node[box] (ED) [text width=1.8cm]{Energy Detector};
\node (output) at (2,0) {};
\node[box] (soic) [left of =ED]{SoIC};
\node [sbox] (mmse1) [left of=soic, text width=2.8cm,xshift=-2cm,yshift=-1.3 cm]{SISO Mult-User MMSE};
\node [sbox] (mmse2) [left of=soic, text width=2.8cm,xshift=-2cm,yshift= 2.5 cm]{SISO Mult-User MMSE};
\node [sbox] (spreading1) [below of=mmse1, text width=2.8cm,xshift=0 cm,yshift=1.9 cm]{Spreading};
\node [sbox] (spreading2) [below of=mmse2, text width=2.8cm,xshift=0 cm,yshift=1.9 cm]{Spreading};
\node [left of=soic,xshift=-2cm] {$\vdots$};
\node[mbox] (ldpc1) [left of =mmse1, xshift=-2cm, yshift=-0.6cm, text width=1.8cm] {LDPC Decoder};
\node[mbox] (ldpc2) [left of =mmse2, xshift=-2cm, yshift=-0.6cm, text width=1.8cm] {LDPC Decoder};
\node (ref) [above of=ldpc1,yshift=-1cm] {$\vdots$};
\node [left of=ldpc2,xshift=1cm]{User $K$};
\node [left of=ldpc1,xshift=1cm]{User 1};
\node [left of=ref,xshift=1cm]{$\vdots$};
\draw[->] (ED) to node[above]{$\mathbf{S}$} (soic);
\draw[->] (output) to node[above]{$\mathbf{Y}$} (ED);
 \draw [->] (1.8,0) -- (1.8,3.5)  -- (-3,3.5) --  (soic.90);
 \draw[->] (soic.112) node[above,xshift=-1.5cm]{$\widetilde{\mathbf{Y}}^K$}-- (mmse2.0);
 \draw[->] (spreading2.0)  node[above,xshift=1.2 cm] {$\mathbf{S}_{:,K} \otimes \underbar M_{V_K \rightarrow r_K}$} -- (soic.126);
 \draw[->] (soic.232) node[above,xshift=-1.5cm]{$\widetilde{\mathbf{Y}}^1$} -- (mmse1.0);
 \draw[->] (spreading1.0) node[above,xshift=1.2 cm] {$\mathbf{S}_{:,1} \otimes \underbar M_{V_1 \rightarrow r_1}$} -- (soic.247);
 \draw[->] (mmse1.180) node[above,xshift=-1.5cm] {$\underbar M_{r_1 \rightarrow V_1}$}-- (ldpc1.30);
 \draw[->] (ldpc1.-26) node[above,xshift=0.8cm] {$\underbar M_{V_1 \rightarrow r_1}$} -- (spreading1.180);
 \draw[->] (mmse2.180) node[above,xshift=-1.5cm] {$\underbar M_{r_K \rightarrow V_K}$}-- (ldpc2.30);
 \draw[->] (ldpc2.-26) node[above,xshift=0.8cm] {$\underbar M_{V_K \rightarrow r_K}$}-- (spreading2.180);

\end{scope}
\end{tikzpicture}

==> Figures/simulationresults.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor7}{rgb}{0.502,0.2000,0.5902}

\begin{axis}[%
font=\footnotesize,
width=7.5cm,
height=7cm,
scale only axis,
xmin=25,
xmax=275,
xtick = {25,75,...,275},
xlabel={\small Number of active users $\Ka$},
xmajorgrids,
ymin=0,
ymax=6,
ytick = {0,2,...,6},
ylabel={\small Required $E_b/N_0$ (dB)},
ylabel near ticks,
ymajorgrids,
legend style={font=\footnotesize, at={(0.86,1)},anchor=north east, draw=black,fill=white,legend cell align=left}
]


\addplot [color=black,dotted,line width=1.5pt]
  table[row sep=crcr]{
 25	0.25\\
50	0.3\\
75	0.35\\
100	0.4\\
125	0.45\\
150	0.5\\
175	0.55\\
200	0.6\\
225	0.95\\
250	1.25\\
275	1.55\\
300	1.8\\
};
\addlegendentry{Random Coding (Polyanskiy '17)};



\addplot [color=mycolor3,solid,line width=1.5pt,mark size=1.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
  25  2\\
50	2.1\\
75	2.2\\
100	2.41\\
125	2.57\\
150	2.81\\
175	3\\
200 3.4\\
225 3.88\\
250 4.36\\
275 4.87\\
300 5.35\\
};\addlegendentry{Sparse IDMA, (Pradhan, et al. '19)};



\addplot [color=mycolor6,solid,mark=*,line width=2.0pt]
  table[row sep=crcr]{
  2     0.3\\
  10    0.5\\
 25	0.55\\
50	0.6\\
75 0.7\\
100 0.75\\
125 1.15\\
150 1.5\\
175 2\\
200 2.7\\
225 3.5\\
250 4.3\\
};
\addlegendentry{Polar+Spreading (Pradhan, et al. '20)};
\addplot [color=mycolor7,solid,line width=2.0pt,mark size=1.4pt,mark=o,mark options={solid}]
  table[row sep=crcr]{10 1.75\\
  25  2.05\\
50	2.15\\
75	2.37\\
100	2.47\\
125	2.75\\
150	3.25\\
175 3.6\\
200 3.8\\
225 3.95\\
250 4.4\\
275 4.65\\
300 5.1\\
};
\addlegendentry{Enhanced AMP+Tree (Amalladinne et al. '20)};
\addplot [color=mycolor4,solid,line width=2.0pt,mark size=1.4pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{
  25  0.73\\
50	1.15\\
75	1.63\\
100	2.06\\
125	2.48\\
150	2.99\\
175	3.43\\
200 3.89\\
225 4.41\\
250 4.91\\
275 5.26\\
300 5.49\\
};
\addlegendentry{IRSA + Polar Coding (Marshakov et al. '20)}

\addplot [color=cyan,solid,line width=2.0pt,mark size=1.4pt,mark=o,mark options={solid}]
  table[row sep=crcr]{
  25  0.1\\
  50 0.1\\
  75 0.3
  100 0.4\\
  125 0.55\\
  150 1\\
  175 1.3\\
200 1.65\\
225 2.35\\
250 2.85\\
275 3.43\\
};
\addlegendentry{Spreading+soft-cancellation};



\end{axis}
\end{tikzpicture}%


